Neutrino properties from muonium-antimuonium mixing

The nature of neutrino mass -- whether neutrinos are Dirac or Majorana particles -- remains one of the central open questions in particle physics. While observation of neutrinoless double beta decay would confirm the Majorana case, the absence of a signal offers no definitive insight. In light of this, we investigate muonium-antimuonium mixing -- proposed for further study at the MACE experiment -- as an alternative probe of neutrino properties. We compute the mixing amplitude in the Standard Model minimally extended to include massive Dirac or Majorana neutrinos, and correct previous calculations by properly treating the relevant infrared scales. As the GIM mechanism strongly suppresses the Dirac contribution, we explore whether relaxing unitarity of the PMNS matrix can enhance the mixing without obscuring neutrino properties. Surprisingly, the answer to this question is negative. We also examine the pseudo-Dirac case -- predominantly Dirac neutrinos with small Majorana masses -- and find that this scenario can significantly enhance the mixing compared to the pure Dirac case, especially for normal mass ordering.

==> tikzfigures/DeltaDiagram.tex <==
\begin{tikzpicture}[thick, scale=1]

         % Delta
        \node at (0,0) {$\mathbf{\Delta}^{\mu \nu}(P^2)$};
        \node at (1, 0) {$ = $};
        
        \draw[<-] (1.5, 0) -- (2, 0);
        \node at (1.85, 0.3) {\small $V^{\mu}$};
        \node at (1.75, -0.25) {$P$};
        
        \begin{feynman}[scale=1]
            \vertex (in) at (2, 0);
            \fill (in) circle (2pt);
            \vertex (out) at (3, 0);
            \fill (out) circle (2pt);

            \diagram* {
                (in) -- [fermion, dashed, half left] (out),
                (in) -- [anti fermion, half right] (out),
            };
        \end{feynman}

        \draw[<-] (3, 0) -- (3.5, 0);
        \node at (3.25, 0.3) {\small $V^{\nu}$};
        \node at (3.25, -0.25) {$P$};

        \node at (4, 0) {$ + $};

        \draw[<-] (4.5, 0) -- (5, 0);
        \node at (4.80, 0.3) {\small $V^{\mu}$};
        \node at (4.75, -0.25) {$P$};

        \begin{feynman}[scale=1]
            \vertex (in) at (5, 0);
            \fill (in) circle (2pt);
            \vertex (p1) at (6, 1);
            \vertex (p2) at (6, -1);
            \vertex (out) at (7, 0);
            \fill (out) circle (2pt);

            \diagram* {
                (in) -- [fermion, dashed, quarter left] (p1) -- [fermion, dashed, quarter left] (out),
                (in) -- [anti fermion, quarter right] (p2) -- [anti fermion, quarter right] (out),
                (p1) -- [photon] (p2),
            };
        \end{feynman}

        \draw[<-] (7, 0) -- (7.5, 0);
        \node at (7.25, 0.3) {\small $V^{\nu}$};
        \node at (7.25, -0.25) {$P$};

        \node at (8, 0) {$ + $};

        \draw[<-] (8.5, 0) -- (9, 0);
        \node at (8.80, 0.3) {\small $V^{\mu}$};
        \node at (8.75, -0.25) {$P$};

        \begin{feynman}[scale=1]
            \vertex (in) at (9, 0);
            \fill (in) circle (2pt);
            \vertex (p1) at (10, 1);
            \vertex (p2) at (10, -1);
            \vertex (p3) at (11, 1);
            \vertex (p4) at (11, -1);
            \vertex (out) at (12, 0);
            \fill (out) circle (2pt);

            \diagram* {
                (in) -- [fermion, dashed, quarter left] (p1) -- [fermion, dashed] (p3) -- [fermion, dashed, quarter left] (out),
                (in) -- [anti fermion, quarter right] (p2) -- [anti fermion] (p4) -- [anti fermion, quarter right] (out),
                (p1) -- [photon] (p2),
                (p3) -- [photon] (p4),
            };
        \end{feynman}

        \draw[<-] (12, 0) -- (12.5, 0);
        \node at (12.25, 0.3) {\small $V^{\nu}$};
        \node at (12.25, -0.25) {$P$};

        \node at (13, 0) {$ + \cdots$};
        
\end{tikzpicture}

==> tikzfigures/DeltaDiagram2.tex <==
\begin{tikzpicture}[thick, scale=1]

         % Delta
        \node at (0,0) {$\mathbf{\Delta}^{\mu \nu}(P^2)$};
        \node at (1, 0) {$ = $};
        
        \draw[<-] (1.4, 0) -- (1.9, 0);
        \node at (1.85, 0.3) {\small $V^{\mu}$};
        \node at (1.65, -0.25) {$P$};
        
        \begin{feynman}[scale=1]
            \vertex [draw, circle, minimum size=1cm, fill=gray!30] (in) at (4, 0) {\(\Gamma^{\nu}\)};
            \vertex (out) at (2, 0);
            \fill (out) circle (2pt);

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right] (out),
                (in) -- [fermion, quarter left] (out),
            };
        \end{feynman}

        \draw[<-] (4.55, 0) -- (5.05, 0);
        \node at (4.8, -.25) {$P$};
        
\end{tikzpicture}

==> tikzfigures/DiracTypeDiagram_1.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(e^+\)};
            \vertex (o2) at (3,-1) {\(\mu^-\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            \vertex (l1) at (-1.75, 1);
            \vertex (l2) at (1.75, 1);
            \vertex (l3) at (-1.75,-1);
            \vertex (l4) at (1.75,-1);
            
            % Mass insertion points
            \vertex (m1) at (0,1);
            \vertex (m2) at (0,-1);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (v2) -- [ anti fermion] (o1),
                (i2) -- [fermion] (v3) -- [fermion] (v4) -- [fermion] (o2),
            };

            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Mass labels
            \node[above] at (m1) {\(\nu_i\)};
            \node[below] at (m2) {\(\nu_j\)};
            \node[above] at (l1) {$\dot{a}$};
            \node[above] at (l2) {$d$};
            \node[below] at (l3) {$b$};
            \node[below] at (l4) {$\dot{c}$};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/DiracTypeDiagram_2.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(e^+\)};
            \vertex (o2) at (3,-1) {\(\mu^-\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            \vertex (l1) at (-1.75, 1);
            \vertex (l2) at (1.75, 1);
            \vertex (l3) at (-1.75,-1);
            \vertex (l4) at (1.75,-1);

            % Mass label points
            \vertex (m1) at (-1.5,0);
            \vertex (m2) at (1.5,0);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (v3) -- [ anti fermion] (i2),
                (o1) -- [fermion] (v2) -- [fermion] (v4) -- [fermion] (o2),
            };

            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.1cm, segment length=0.31cm}] (v1) -- (v2);
            \draw[decorate, decoration={snake, amplitude=0.1cm, segment length=0.31cm}] (v3) -- (v4);

            % Labels
            \node[left] at (m1) {\(\nu_i\)};
            \node[right] at (m2) {\(\nu_j\)};
            \node[above] at (l1) {$\dot{a}$};
            \node[above] at (l2) {$d$};
            \node[below] at (l3) {$b$};
            \node[below] at (l4) {$\dot{c}$};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/DiracTypeSchematic.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(e^+\)};
            \vertex (o2) at (3,-1) {\(\mu^-\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            % Mass insertion points
            \vertex (m1) at (0,1);
            \vertex (m2) at (0,-1);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (v2) -- [ anti fermion] (o1),
                (i2) -- [fermion] (v3) -- [fermion] (v4) -- [fermion] (o2),
            };

            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Mass labels
            \node[above] at (m1) {\(\nu_i\)};
            \node[below] at (m2) {\(\nu_j\)};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/Gamma-B-Gamma.tex <==
        \begin{tikzpicture}

            % Math expression on the left
            \node at (-5.5, 0) { \huge $-\I\Sigma_{21}^{\mu\nu} (P^2)=$};

            % Left arrow with rho
            \draw[->] (-2.8, 0) -- (-2, 0);
            \node at (-2.4, 0.2) {\small $P$};

    % Left rounded end (curved outward, mirror of right side)
            \draw (-1,1) arc[start angle=90, end angle=270, radius=1cm] -- (-1,-1)--(-1,1);


    % Middle rectangle
            \draw (0,1) -- (2,1) -- (2,-1) -- (0,-1) -- cycle;
    

    % Right rounded end (curved outward, symmetric with left)
            \draw (3,1) arc[start angle=90, end angle=-90, radius=1cm] -- (3,-1)--(3,1);
    
    % Right arrow with rho
            \draw[->] (4, 0) -- (4.8, 0);
            \node at (4.4, 0.2) {\small $P$};

    % Internal arrows (Centered exactly)
            \begin{feynman}
                \vertex (i1) at (-1, 0.7);
                \vertex (i2) at (-1,-0.7) ;
                \vertex (o1) at (3, 0.7) ;
                \vertex (o2) at (3,-0.7) ;
                \vertex (v1) at (0, 0.7);
                \vertex (v2) at (0,-0.7) ;
                \vertex (v3) at (2, 0.7) ;
                \vertex (v4) at (2,-0.7) ;

                \diagram* {
                    (i1) -- [anti fermion] (v1) ,
                    (i2) -- [fermion] (v2) ,
                    (v4) -- [anti fermion] (o2),
                    (v3) -- [fermion] (o1) ,
                
                };
               

            \end{feynman}
    
    
    % Labels inside shapes
            \node at (-1.5, 0) {\huge $\hat{\Gamma}^{\nu}$};
            \node at (1, 0) {\huge $\I\cB$};
            \node at (+3.5, 00) {\huge $\hat{\Gamma}^{\mu}$};

    % Labels on connecting arrows
            \node at (-1.2, 0.7) {$\dot{a}$};
            \node at (-1.2, -0.7) {$b$};
            \node at (0.2, 0.7) {$\dot{a}$};
            \node at (0.2, -0.7) { $b$};
            \node at (1.8, 0.7) { $\dot{c}$};
            \node at (1.8, -0.7) { $d$};
            \node at (3.2, 0.7) { $\dot{c}$};
            \node at (3.2, -0.7) { $d$};
            \node at (-0.5, -1) { $e^{-}$};
            \node at (-0.5, 1) { $\mu^{+}$};
            \node at (2.5, 1) { $\mu^{-}$};
            \node at (2.5, -1) { $e^+$};

    \end{tikzpicture}


==> tikzfigures/GammaDiagram.tex <==
\begin{tikzpicture}[thick, scale=1]

         % Delta
        \node at (0,0) {$\Gamma^{\nu}(P,k)$};
        \node at (1, 0) {$ = $};
        
        \begin{feynman}[scale=1]
            \vertex (in) at (3, 0);
            \fill (in) circle (2pt);
            \vertex (out_top) at (1.5, 1);
            \vertex (out_bottom) at (1.5, -1);            

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right, looseness=1.5] (out_top),
                (in) -- [fermion, quarter left, looseness=1.5] (out_bottom),
            };
        \end{feynman}

        \draw[<-] (3.1, 0) -- (3.6, 0);
        \node at (3.25, 0.3) {\small $V^{\nu}$};
        \node at (3.35, -0.25) {$P$};

        \node at (4, 0) {$ + $};

        \begin{feynman}[scale=1]
            \vertex (in) at (7, 0);
            \fill (in) circle (2pt);
            \vertex (p1) at (6, 1);
            \vertex (p2) at (6, -1);
            \vertex (out_top) at (5, 1);
            \vertex (out_bottom) at (5, -1);

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right] (p1) -- [anti fermion, dashed] (out_top),
                (in) -- [fermion, quarter left] (p2) -- [fermion] (out_bottom),
                (p1) -- [photon, reversed momentum'=\(q\)] (p2),
            };
        \end{feynman}

        \draw[<-] (7.1, 0) -- (7.6, 0);
        \node at (7.25, 0.3) {\small $V^{\nu}$};
        \node at (7.35, -0.25) {$P$};

        \node at (8, 0) {$ + $};

        \begin{feynman}[scale=1]
            \vertex (in) at (12, 0);
            \fill (in) circle (2pt);
            \vertex (p1) at (11, 1);
            \vertex (p2) at (11, -1);
            \vertex (p3) at (10, 1);
            \vertex (p4) at (10, -1);
            \vertex (out_top) at (9, 1);
            \vertex (out_bottom) at (9, -1);
            \fill (out) circle (2pt);

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right] (p1) -- [anti fermion, dashed] (p3) -- [anti fermion, dashed] (out_top),
                (in) -- [fermion, quarter left] (p2) -- [fermion] (p4) -- [fermion] (out_bottom),
                (p1) -- [photon] (p2),
                (p3) -- [photon] (p4),
            };
        \end{feynman}

        \draw[<-] (12.1, 0) -- (12.6, 0);
        \node at (12.25, 0.3) {\small $V^{\nu}$};
        \node at (12.35, -0.25) {$P$};

        \node at (13.25, 0) {$ + \cdots$};


        %% Next Line

        \node at (1, -3) {$ = $};
        
        \begin{feynman}[scale=1]
            \vertex (in) at (3, -3);
            \fill (in) circle (2pt);
            \vertex (out_top) at (1.5, -2);
            \vertex (out_bottom) at (1.5, -4);            

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right, looseness=1.5] (out_top),
                (in) -- [fermion, quarter left, looseness=1.5] (out_bottom),
            };
        \end{feynman}

        \draw[<-] (3.1, -3) -- (3.6, -3);
        \node at (3.25, -2.7) {\small $V^{\nu}$};
        \node at (3.35, -3.25) {$P$};

        \node at (4, -3) {$ + $};
        
        \begin{feynman}[scale=1]
            \vertex [draw, circle, minimum size=1cm, fill=gray!30] (in) at (7, -3) {\(\Gamma^{\nu}\)};
            \vertex (p1) at (6, -2);
            \vertex (p2) at (6, -4);
            \vertex (out_top) at (5, -2);
            \vertex (out_bottom) at (5, -4);

            \diagram* {
                (in) -- [anti fermion, dashed, quarter right, looseness=0.5] (p1) -- [anti fermion, dashed] (out_top),
                (in) -- [fermion, quarter left, looseness=0.5] (p2) -- [fermion] (out_bottom),
                (p1) -- [photon, reversed momentum'=\(q\)] (p2),
            };
        \end{feynman}

        \draw[<-] (7.6, -3) -- (8.1, -3);
        \node at (7.85, -3.25) {$P$};
        
\end{tikzpicture}

==> tikzfigures/MajoranaTypeDiagram_1.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(\mu^-\)};
            \vertex (o2) at (3,-1) {\(e^+\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            \vertex (l1) at (-1.75, 1);
            \vertex (l2) at (1.75, 1);
            \vertex (l3) at (-1.75,-1);
            \vertex (l4) at (1.75,-1);
            
            % Mass insertion points
            \vertex (m1) at (0,1);
            \vertex (m2) at (0,-1);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (m1) -- [ fermion] (v2)--[fermion](o1),
                (i2) -- [fermion] (v3) -- [fermion](m2)--[anti fermion](v4) -- [anti fermion] (o2),

            };
            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Add manual crosses for mass insertions
            \draw[thick] (m1) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m1) --++ (-0.10,-0.10) --++ (0.2,0.2);

            \draw[thick] (m2) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m2) --++ (-0.1,-0.1) --++ (0.2,0.2);

            % Labels
            \node[above] at (m1) {\(\nu_i\)};
            \node[below] at (m2) {\(\nu_j\)};
            \node[above] at (l1) {$\dot{a}$};
            \node[above] at (l2) {$\dot{c}$};
            \node[below] at (l3) {$b$};
            \node[below] at (l4) {$d$};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/MajoranaTypeDiagram_2.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(\mu^-\)};
            \vertex (o2) at (3,-1) {\(e^+\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            \vertex (l1) at (-1.75, 1);
            \vertex (l2) at (1.75, 1);
            \vertex (l3) at (-1.75,-1);
            \vertex (l4) at (1.75,-1);
            
            % Mass insertion points
            \vertex (m1) at (0,1);
            \vertex (m2) at (0,-1);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (m1) -- [ fermion] (v2)--[fermion](o1),
                (i2) -- [fermion] (v3) -- [fermion](m2)--[anti fermion](v4) -- [anti fermion] (o2),

            };
            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v4);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v3);

            % Add manual crosses for mass insertions
             \draw[thick] (m1) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m1) --++ (-0.10,-0.10) --++ (0.2,0.2);

            \draw[thick] (m2) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m2) --++ (-0.1,-0.1) --++ (0.2,0.2);
            % Labels
            \node[above] at (m1) {\(\nu_i\)};
            \node[below] at (m2) {\(\nu_j\)};
            \node[above] at (l1) {$\dot{a}$};
            \node[above] at (l2) {$\dot{c}$};
            \node[below] at (l3) {$b$};
            \node[below] at (l4) {$d$};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/MajoranaTypeSchematic.tex <==
    \begin{tikzpicture}
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(\mu^-\)};
            \vertex (o2) at (3,-1) {\(e^+\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);

            % Mass insertion points
            \vertex (m1) at (0,1);
            \vertex (m2) at (0,-1);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion] (m1) -- [ fermion] (v2)--[fermion](o1),
                (i2) -- [fermion] (v3) -- [fermion](m2)--[anti fermion](v4) -- [anti fermion] (o2),

            };
            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Add manual crosses for mass insertions
            \draw[thick] (m1) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m1) --++ (-0.10,-0.10) --++ (0.2,0.2);

            \draw[thick] (m2) --++ (-0.10,0.10) --++ (0.2,-0.2);
            \draw[thick] (m2) --++ (-0.1,-0.1) --++ (0.2,0.2);

            % Mass labels
            \node[above] at (m1) {\(\nu_i\)};
            \node[below] at (m2) {\(\nu_j\)};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/NonUnitarityDiagrams.tex <==
\centering
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \begin{feynman}
             % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(e^+\)};
            \vertex (o2) at (3,-1) {\(\mu^-\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);
            \vertex (u1) at (-0.75,2);
            \vertex (u2) at (-0.75,-2);
            \vertex (u3) at (0.75,2);
            \vertex (u4) at (0.75,-2);

            \vertex (m11) at (0, 0.5);
            \vertex (m22) at (0, -0.5);
            

            % Mass insertion points
            \vertex [crossed dot](m1) at (0,1) {};
            \vertex [crossed dot](m2) at (0,-1) {};

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion](m1) -- [anti fermion] (v2) -- [ anti fermion] (o1),
                (i2) -- [fermion] (v3) -- [fermion] (m2)--[fermion] (v4) -- [fermion] (o2),
                (u1) --[dashed] (m1),
                (u2) --[dashed] (m2),
                (u3) --[dashed] (m1),
                (u4) --[dashed] (m2),
            };

            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Labels
             \node[] at (m11) {\scriptsize\({\cal L}_6\)};
             \node[] at (m22) {\scriptsize\({\cal L}_6\)};
             \node[above] at (u1) {\scriptsize\(\langle H \rangle\)};
             \node[below] at (u2) {\scriptsize\(\langle H \rangle\)};
             \node[above] at (u3) {\scriptsize\(\langle H \rangle\)};
             \node[below] at (u4) {\scriptsize\(\langle H \rangle\)};
            %  \node[above] at (v1) {$\dot{a}$};
            % \node[above] at (v2) {$d$};
            % \node[below] at (v3) {$b$};
            % \node[below] at (v4) {$\dot{c}$};

        \end{feynman}
    \end{tikzpicture}
    \end{subfigure}
     \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \begin{feynman}
            % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(e^+\)};
            \vertex (o2) at (3,-1) {\(\mu^-\)};

            \vertex (v1) at (-1.5, 0.5);
            \vertex (v2) at (1.5, 0.5);
            \vertex (v3) at (-1.5,-0.5);
            \vertex (v4) at (1.5,-0.5);
            % \vertex (u1) at (-0.75,2);
            % \vertex (u2) at (-0.75,-2);
            % \vertex (u3) at (0.75,2);
            % \vertex (u4) at (0.75,-2);
            \vertex [crossed dot] (c) at (0,0) {};
            \vertex (c1) at (0,-0.5);

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (c) --[anti fermion](o1),
                (i2) -- [fermion] (c) --[fermion] (o2),
            };

            % Custom smooth photon lines
            % \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            % \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Mass labels
            \node[] at (c1) {\scriptsize\({\cal L}_6'\)};
            % \node[above] at (v1) {$\dot{a}$};
            % \node[above] at (v2) {$d$};
            % \node[below] at (v3) {$b$};
            % \node[below] at (v4) {$\dot{c}$};

        \end{feynman}
    \end{tikzpicture}
    \end{subfigure}

==> tikzfigures/PseudoDiracDiagram.tex <==
\centering
    \begin{tikzpicture}
        \begin{feynman}
             % Define the vertices
            \vertex (i1) at (-3, 1) {\(\mu^+\)};
            \vertex (i2) at (-3,-1) {\(e^-\)};
            \vertex (o1) at (3, 1) {\(\mu^-\)};
            \vertex (o2) at (3,-1) {\(\e^+\)};

            \vertex (v1) at (-1.5, 1);
            \vertex (v2) at (1.5, 1);
            \vertex (v3) at (-1.5,-1);
            \vertex (v4) at (1.5,-1);
            \vertex (u1) at (-0.75,2);
            \vertex (u2) at (-0.75,-2);
            \vertex (u3) at (0.75,2);
            \vertex (u4) at (0.75,-2);

            \vertex (m11) at (0, 0.5);
            \vertex (m22) at (0, -0.5);
            

            % Mass insertion points
            \vertex [crossed dot](m1) at (0,1) {};
            \vertex [crossed dot](m2) at (0,-1) {};

            % Draw the fermion lines with correct arrows
            \diagram* {
                (i1) -- [anti fermion] (v1) --[anti fermion](m1) -- [fermion] (v2) -- [ fermion] (o1),
                (i2) -- [fermion] (v3) -- [fermion] (m2)--[anti fermion] (v4) -- [anti fermion] (o2),
                (u1) --[dashed] (m1),
                (u2) --[dashed] (m2),
                (u3) --[dashed] (m1),
                (u4) --[dashed] (m2),
            };

            % Custom smooth photon lines
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v1) -- (v3);
            \draw[decorate, decoration={snake, amplitude=0.15cm, segment length=0.35cm}] (v2) -- (v4);

            % Labels
             \node[] at (m11) {\scriptsize\({\cal L}^*_5\)};
             \node[] at (m22) {\scriptsize\({\cal L}_5\)};
             \node[above] at (u1) {\scriptsize\(\langle H \rangle\)};
             \node[below] at (u2) {\scriptsize\(\langle H \rangle\)};
             \node[above] at (u3) {\scriptsize\(\langle H \rangle\)};
             \node[below] at (u4) {\scriptsize\(\langle H \rangle\)};
            %  \node[above] at (v1) {$\dot{a}$};
            % \node[above] at (v2) {$d$};
            % \node[below] at (v3) {$b$};
            % \node[below] at (v4) {$\dot{c}$};

        \end{feynman}
    \end{tikzpicture}


==> tikzfigures/SchematicGamma.tex <==
\tikzset{
    Vmu/.style={
        dot,
        scale=#1, 
        label={[shift={(-0.2cm, 0.0cm)}]above:$V^{\nu}$},
    }
}

\begin{tikzpicture}

    % Momentum in
    \draw[->] (-4, 0) -- (-3, 0);
    \node at (-3.5, 0.25) {\small $P$};

    % Gamma hat
    \draw (-2,1) arc[start angle=90, end angle=270, radius=1cm] -- (-2,-1) -- (-2,1);

     % Equals
     \node at (0, 0) {$=$};

    % Momentum in
    \draw[->] (0.9, 0) -- (1.9, 0);
    \node at (1.5, -0.25) {\small $P$};


    % Diagram
    \begin{feynman}
        \vertex (l1) at (-2, 0.75);
        \vertex (l2) at (-2, -0.75);
        \vertex (l3) at (-0.5, 0.75);
        \vertex (l4) at (-0.5, -0.75);
        \vertex[dot, scale=1, label={[shift={(-0.2cm, 0.0cm)}]above:$V^{\nu}$}] (r0) at (2, 0) {};
        \vertex (r1) at (3, 1);
        \vertex (r2) at (3, -1);
        \vertex (r3) at (4, 1);
        \vertex (r4) at (4, -1);
        \vertex (r5) at (6, 1);
        \vertex (r6) at (6, -1);
        \vertex (r7) at (7, 1);
        \vertex (r8) at (7, -1);

        \diagram* {
            (l1) -- [anti fermion] (l3),
            (l2) -- [fermion] (l4),
            (r0) -- [quarter left, anti fermion] (r1) -- [anti fermion] (r3) -- [anti fermion] (r5) -- [anti fermion] (r7),
            (r0) -- [quarter right, fermion] (r2) -- [fermion] (r4) -- [fermion] (r6) -- [fermion] (r8),
        };
    \end{feynman}

    % Custom smooth photon lines
    \draw[decorate, decoration={snake, amplitude=0.1cm, segment length=0.3cm}] (r1) -- (r2);
    \draw[decorate, decoration={snake, amplitude=0.1cm, segment length=0.3cm}] (r3) -- (r4);
    \draw[decorate, decoration={snake, amplitude=0.1cm, segment length=0.3cm}] (r5) -- (r6);
    
    % Label inside Gamma hat
    \node at (-2.5, 0) {\huge $\hat{\Gamma}^{\nu}$};
    \node at (5, 0) {\huge $\cdots$};

    % Labels on connecting arrows
    \node at (-2.25, 0.75) {$\dot{a}$};
    \node at (-2.25, -0.75) {$b$};
    \node at (-1.25, 1) {$\mu^+$};
    \node at (-1.25, -1) {$e^-$};
    \node at (7.25, 1) {$\dot{a}$};
    \node at (7.25, -1) { $b$};
    \node at (5, 1.25) {$\mu^+$};
    \node at (5, -1.25) {$e^-$};

    % Momentum out
    \draw (7.5, 1.25) -- (7.5, -1.25);
    \node at (8, -1) {\text{amp.}};

\end{tikzpicture}

